Generators and Relations for Real Stabilizer Operators

Real stabilizer operators, which are also known as real Clifford operators, are generated, through composition and tensor product, by the Hadamard gate, the Pauli Z gate, and the controlled-Z gate. We introduce a normal form for real stabilizer circuits and show that every real stabilizer operator admits a unique normal form. Moreover, we give a finite set of relations that suffice to rewrite any real stabilizer circuit to its normal form.

==> (inline-0) <==
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{3.6}{0}
  \greengrid{3.6}{5}{0}
  \ZGATE{1.4}{0}
  \AONE{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{1.4}{0}
  \greengrid{1.4}{5}{0}
  \AONE{1.4}{0}
  \ZGATE{3.6}{0}  
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{3.6}{0}
  \greengrid{3.6}{5}{0}
  \ZGATE{1.4}{0}
  \ATWO{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{1.4}{0}
  \greengrid{1.4}{5}{0}
  \ATWO{1.4}{0}
  \XGATE{3.6}{0}  
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{3.6}{0}
  \redgrid{3.6}{5}{0}
  \ZGATE{1.4}{0}
  \ATHREE{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{1.4}{0}
  \redgrid{1.4}{5}{0}
  \ATHREE{1.4}{0}
  \ZGATE{3.6}{0}  
\end{qcircuit}}
\end{array}
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{3.6}{0}
  \greengrid{3.6}{5}{0}
  \HGATE{1.4}{0}
  \AONE{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{1.4}{0}
  \greengrid{1.4}{2.8}{0}
  \ATWO{1.4}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{3.6}{0}
  \greengrid{3.6}{5}{0}
  \HGATE{1.4}{0}
  \ATWO{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{1.4}{0}
  \greengrid{1.4}{2.8}{0}
  \AONE{1.4}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{3.6}{0}
  \redgrid{3.6}{5}{0}
  \HGATE{1.4}{0}
  \ATHREE{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{1.4}{0}
  \redgrid{1.4}{5}{0}
  \ATWO{1.4}{0}
  \HGATE{3.6}{0}  
\end{qcircuit}}
\end{array}
\]
\[
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{@{}c}
\arraycolsep=10.5pt\def\arraystretch{2}
\begin{array}{@{}lll}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{4.4}{5}{1.6}
    \blackgrid{0}{5}{0}
    \blackgrid{0}{4.4}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \AONE{3.6}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \blackgrid{0}{1.4}{1.6}
  \greengrid{1.4}{5}{1.6}
  \blackgrid{0}{5}{0}  
  \AONE{1.4}{1.6}
  \CZGATE{3.6}{1.6}{0}  
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{4.4}{5}{1.6}
    \blackgrid{0}{5}{0}
    \blackgrid{0}{4.4}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATWO{3.6}{1.6}
\end{qcircuit}}
=
\raisebox{-0.3em}{
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2.2}{0}
    \greengrid{2.2}{2.8}{0}
    \blackgrid{2.8}{9.4}{0}
    \blackgrid{0}{4.4}{1.6}
    \greengrid{4.4}{9.4}{1.6}
    \AONE{1.4}{0}
    \BTWO{3.6}{1.6}{0}
    \CZGATE{5.8}{1.6}{0}
    \HGATE{8}{0}
\end{qcircuit}}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{4.4}{5}{1.6}
    \blackgrid{0}{5}{0}
    \blackgrid{0}{4.4}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATHREE{3.6}{1.6}
\end{qcircuit}}
=
\raisebox{-0.1em}{
\mp{0.34}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2.2}{0}
    \greengrid{2.2}{2.8}{0}
    \blackgrid{2.8}{12.6}{0}
    \blackgrid{0}{4.4}{1.6}
    \redgrid{4.4}{12.6}{1.6}
    \AONE{1.4}{0}
    \BFOUR{3.6}{1.6}{0}
    \HGATE{5.8}{1.6}
    \XZCGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \ZGATE{10.2}{1.6}
\end{qcircuit}}}
\end{array}
\end{array}
\] 
\[
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{ll}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \greengrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \greengrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \AONE{3.6}{0}
    \BONE{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \greengrid{2}{4}{0}
    \blackgrid{4}{11.6}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{11.6}{1.6}
    \AONE{1.4}{0}
    \BONE{3.6}{1.6}{0}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \greengrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \greengrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATWO{3.6}{0}
    \BONE{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \greengrid{2}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ATWO{1.4}{0}
    \BTHREE{3.6}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \greengrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \greengrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \AONE{3.6}{0}
    \BTWO{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{7.2}{1.6}
    \blackgrid{0}{7.2}{0}
    \ATWO{1.4}{1.6}
    \HGATE{3.6}{0}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
& 
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \greengrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \greengrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATWO{3.6}{0}
    \BTWO{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \redgrid{2}{4}{0}
    \blackgrid{4}{13.8}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{13.8}{1.6}
    \ATHREE{1.4}{0}
    \BEIG{3.6}{1.6}{0}
    \CZGATE{5.8}{1.6}{0}
    \HGATE{8}{0}
    \CZGATE{10.2}{1.6}{0}
    \XGATE{12.4}{1.6}
    \ZGATE{12.4}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \greengrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \greengrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \AONE{3.6}{0}
    \BTHREE{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \greengrid{2}{4}{0}
    \blackgrid{4}{13.8}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{13.8}{1.6}
    \AONE{1.4}{0}
    \BTHREE{3.6}{1.6}{0}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \XGATE{12.4}{0}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \greengrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \greengrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATWO{3.6}{0}
    \BTHREE{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \greengrid{2}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ATWO{1.4}{0}
    \BONE{3.6}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \greengrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \redgrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \AONE{3.6}{0}
    \BFOUR{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{11.6}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{11.6}{1.6}
    \ATHREE{1.4}{1.6}
    \HGATE{3.6}{0}
    \XZCGATE{5.8}{1.6}{0}
    \ZGATE{8}{1.6}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \greengrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \redgrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATWO{3.6}{0}
    \BFOUR{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \redgrid{2}{4}{0}
    \blackgrid{4}{13.8}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{13.8}{1.6}
    \ATHREE{1.4}{0}
    \BSIX{3.6}{1.6}{0}
    \XZCGATE{5.8}{1.6}{0}
    \HGATE{8}{0}
    \XZCGATE{10.2}{1.6}{0}
    \ZGATE{12.4}{1.6}
    \XGATE{12.4}{0}
\end{qcircuit}}
\end{array}
\]
\[
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \redgrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \redgrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATHREE{3.6}{0}
    \BFIVE{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \redgrid{2}{4}{0}
    \blackgrid{4}{11.6}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{11.6}{1.6}
    \ATHREE{1.4}{0}
    \BSEV{3.6}{1.6}{0}
    \HGATE{5.8}{0}
    \XZCGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\ 

\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \redgrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \redgrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATHREE{3.6}{0}
    \BSIX{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \greengrid{2}{4}{0}
    \blackgrid{4}{11.6}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{11.6}{1.6}
    \ATWO{1.4}{0}
    \BFOUR{3.6}{1.6}{0}
    \HGATE{5.8}{0}
    \XZCGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \redgrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \redgrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATHREE{3.6}{0}
    \BSEV{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \redgrid{2}{4}{0}
    \blackgrid{4}{11.4}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{11.4}{1.6}
    \ATHREE{1.4}{0}
    \BFIVE{3.6}{1.6}{0}
    \HGATE{5.8}{0}
    \XZCGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{4.4}{0}
    \redgrid{4.4}{5}{0}
    \blackgrid{5}{7.2}{0}
    \blackgrid{0}{5.8}{1.6}
    \greengrid{5.8}{7.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
    \ATHREE{3.6}{0}
    \BEIG{5.8}{1.6}{0}
\end{qcircuit}}
\raisebox{.3em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{2}{0}
    \greengrid{2}{4}{0}
    \blackgrid{4}{18.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{18.2}{1.6}
    \ATWO{1.4}{0}
    \BTWO{3.6}{1.6}{0}
    \CZGATE{5.8}{1.6}{0}
    \HGATE{8}{0}
    \CZGATE{10.2}{1.6}{0}
    \XGATE{12.4}{1.6}
    \ZGATE{12.4}{0}
\end{qcircuit}}
\end{array}
\]
\[
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{ll}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \HGATE{1.4}{0}
    \BFIVE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BFIVE{1.4}{1.6}{0}
    \HGATE{3.6}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \HGATE{1.4}{0}
    \BSIX{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{11.6}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{11.6}{1.6}
    \BSIX{1.4}{1.6}{0}
    \XZCGATE{3.6}{1.6}{0}
    \HGATE{5.8}{0}
    \XZCGATE{8.2}{1.6}{0}
    \XGATE{10.4}{1.6}
    \ZGATE{10.4}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \HGATE{1.4}{0}
    \BSEV{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{11.6}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{11.6}{1.6}
    \BSEV{1.4}{1.6}{0}
    \XZCGATE{3.6}{1.6}{0}
    \HGATE{5.8}{0}
    \XZCGATE{8.2}{1.6}{0}
    \XGATE{10.4}{1.6}
    \ZGATE{10.4}{0}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \HGATE{1.4}{0}
    \BEIG{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{11.6}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{11.6}{1.6}
    \BEIG{1.4}{1.6}{0}
    \XZCGATE{3.6}{1.6}{0}
    \HGATE{5.8}{0}
    \XZCGATE{8.2}{1.6}{0}
    \XGATE{10.4}{1.6}
    \ZGATE{10.4}{0}
\end{qcircuit}}
\end{array}
\begin{array}{ll}
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \XGATE{1.4}{0}
    \BONE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BONE{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \XGATE{1.4}{0}
    \BTWO{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BTWO{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \XGATE{1.4}{0}
    \BTHREE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BTHREE{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \XGATE{1.4}{0}
    \BFOUR{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{5}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{5}{1.6}
    \BFOUR{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\end{array}
&
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \XGATE{1.4}{0}
    \BFIVE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BFIVE{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \XGATE{1.4}{0}
    \BSIX{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BSIX{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \XGATE{1.4}{0}
    \BSEV{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BSEV{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \XGATE{1.4}{0}
    \BEIG{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BEIG{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\end{array}
\end{array}
\]
\[
\begin{array}{lll}
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \HGATE{1.4}{1.6}
    \BONE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\raisebox{-0.08em}{
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BONE{1.4}{1.6}{0}
    \HGATE{3.6}{0}
\end{qcircuit}}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \HGATE{1.4}{1.6}
    \BTWO{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{2.8}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{2.8}{1.6}
    \BTHREE{1.4}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \HGATE{1.4}{1.6}
    \BTHREE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{2.8}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{2.8}{1.6}
    \BTWO{1.4}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \HGATE{1.4}{1.6}
    \BFOUR{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BFOUR{1.4}{1.6}{0}
    \HGATE{3.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \HGATE{1.4}{1.6}
    \BFIVE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BFIVE{1.4}{1.6}{0}
    \HGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \HGATE{1.4}{1.6}
    \BSIX{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{2.8}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{2.8}{1.6}
    \BSEV{1.4}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \HGATE{1.4}{1.6}
    \BSEV{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{2.8}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{2.8}{1.6}
    \BSIX{1.4}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \HGATE{1.4}{1.6}
    \BEIG{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BEIG{1.4}{1.6}{0}
    \HGATE{3.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\end{array}
&
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ZGATE{1.4}{1.6}
    \BONE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BONE{1.4}{1.6}{0}
    \XGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ZGATE{1.4}{1.6}
    \BTWO{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BTWO{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ZGATE{1.4}{1.6}
    \BTHREE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BTHREE{1.4}{1.6}{0}
    \XGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \ZGATE{1.4}{1.6}
    \BFOUR{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BFOUR{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
    \ZGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \ZGATE{1.4}{1.6}
    \BFIVE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BFIVE{1.4}{1.6}{0}
    \XGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \ZGATE{1.4}{1.6}
    \BSIX{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BSIX{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \ZGATE{1.4}{1.6}
    \BSEV{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BSEV{1.4}{1.6}{0}
    \XGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ZGATE{1.4}{1.6}
    \BEIG{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BEIG{1.4}{1.6}{0}
    \XGATE{3.6}{1.6}
    \ZGATE{3.6}{0}
\end{qcircuit}}
\end{array}
&
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ZGATE{1.4}{0}
    \BONE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BONE{1.4}{1.6}{0}
    \ZGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ZGATE{1.4}{0}
    \BTWO{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BTWO{1.4}{1.6}{0}
    \ZGATE{3.6}{1.6}
    \XGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ZGATE{1.4}{0}
    \BTHREE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{5}{1.6}
    \BTHREE{1.4}{1.6}{0}
    \ZGATE{3.6}{1.6}
    \XGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \ZGATE{1.4}{0}
    \BFOUR{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \greengrid{0}{2}{0}
    \blackgrid{2}{7.2}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{7.2}{1.6}
    \BFOUR{1.4}{1.6}{0}
    \ZGATE{3.6}{0}
    \XGATE{3.6}{1.6}
    \ZGATE{5.8}{1.6}
    \XGATE{5.8}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \ZGATE{1.4}{0}
    \BFIVE{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BFIVE{1.4}{1.6}{0}
    \ZGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \ZGATE{1.4}{0}
    \BSIX{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BSIX{1.4}{1.6}{0}
    \ZGATE{3.6}{1.6}
    \XGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{5}{1.6}
    \ZGATE{1.4}{0}
    \BSEV{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{5}{0}
    \blackgrid{0}{2}{1.6}
    \redgrid{2}{5}{1.6}
    \BSEV{1.4}{1.6}{0}
    \ZGATE{3.6}{1.6}
    \XGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{4}{0}
    \blackgrid{4}{5}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{5}{1.6}
    \ZGATE{1.4}{0}
    \BEIG{3.6}{1.6}{0}
\end{qcircuit}}
\raisebox{.25em}{$=$}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \redgrid{0}{2}{0}
    \blackgrid{2}{7.2}{0}
    \blackgrid{0}{2}{1.6}
    \greengrid{2}{7.2}{1.6}
    \BEIG{1.4}{1.6}{0}
    \ZGATE{3.6}{0}
    \XGATE{3.6}{1.6}
    \ZGATE{5.8}{1.6}
    \XGATE{5.8}{0}
\end{qcircuit}}
\end{array}
\end{array}
\]
\[
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{lll}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{3.6}{0}
  \blackgrid{3.6}{5}{0}
  \ZGATE{1.4}{0}
  \CONE{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{1.4}{0}
  \blackgrid{1.4}{5}{0}
  \CONE{1.4}{0}
  \ZGATE{3.6}{0}  
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{3.6}{0}
  \blackgrid{3.6}{5}{0}
  \XGATE{1.4}{0}
  \CONE{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{1.4}{0}
  \blackgrid{1.4}{5}{0}
  \CONE{1.4}{0}
  \ZGATE{3.6}{0}  
\end{qcircuit}}
&
\mp{0.32}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{3.6}{1.6}
  \blackgrid{0}{5}{0}
  \blackgrid{3.6}{5}{1.6}
  \CZGATE{1.4}{1.6}{0}
  \CONE{3.6}{1.6}
\end{qcircuit}}
=
\mp{0.32}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{1.4}{1.6}
  \blackgrid{1.4}{5}{1.6}
  \blackgrid{0}{5}{0}  
  \CONE{1.4}{1.6}
  \CZGATE{3.6}{1.6}{0}  
\end{qcircuit}}\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{3.6}{0}
  \blackgrid{3.6}{5}{0}
  \ZGATE{1.4}{0}
  \CTWO{3.6}{0}
\end{qcircuit}}
= (-1) \cdot
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{1.4}{0}
  \blackgrid{1.4}{5}{0}
  \CTWO{1.4}{0}
  \ZGATE{3.6}{0}  
\end{qcircuit}} 
&
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{3.6}{0}
  \blackgrid{3.6}{5}{0}
  \XGATE{1.4}{0}
  \CTWO{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{1.4}{0}
  \blackgrid{1.4}{5}{0}
  \CTWO{1.4}{0}
  \ZGATE{3.6}{0}  
\end{qcircuit}}
&
\mp{0.32}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{3.6}{1.6}
  \blackgrid{0}{5}{0}
  \blackgrid{3.6}{5}{1.6}
  \CZGATE{1.4}{1.6}{0}
  \CTWO{3.6}{1.6}
\end{qcircuit}}
=
\mp{0.32}{\begin{qcircuit}[scale=0.35]
  \greengrid{0}{1.4}{1.6}
  \blackgrid{1.4}{7.2}{1.6}
  \blackgrid{0}{7.2}{0}  
  \CTWO{1.4}{1.6}
  \CZGATE{3.6}{1.6}{0}
  \ZGATE{5.8}{0}    
\end{qcircuit}}
\end{array}
\begin{array}{l}
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{5}{0}
    \greengrid{0}{4}{1.6}
    \blackgrid{4}{5}{1.6}
    \blackgrid{0}{4}{3.2}
    \greengrid{4}{5}{3.2}
    \CZGATE{1.4}{1.6}{0}
    \BONE{3.6}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{20.4}{0}
    \greengrid{0}{2}{1.6}
    \blackgrid{2}{20.4}{1.6}
    \blackgrid{0}{2}{3.2}
    \greengrid{2}{20.4}{3.2}
    \BONE{1.4}{3.2}{1.6}
    \CZGATE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
    \CZGATE{12.4}{3.2}{1.6}
    \HGATE{14.6}{1.6}
    \CZGATE{16.8}{1.6}{0}
    \HGATE{19}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{5}{0}
    \greengrid{0}{4}{1.6}
    \blackgrid{4}{5}{1.6}
    \blackgrid{0}{4}{3.2}
    \greengrid{4}{5}{3.2}
    \CZGATE{1.4}{1.6}{0}
    \BTWO{3.6}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{13.8}{0}
    \greengrid{0}{2}{1.6}
    \blackgrid{2}{13.8}{1.6}
    \blackgrid{0}{2}{3.2}
    \greengrid{2}{13.8}{3.2}
    \BTWO{1.4}{3.2}{1.6}
    \CZGATE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
    \CZGATE{12.4}{3.2}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{5}{0}
    \greengrid{0}{4}{1.6}
    \blackgrid{4}{5}{1.6}
    \blackgrid{0}{4}{3.2}
    \greengrid{4}{5}{3.2}
    \CZGATE{1.4}{1.6}{0}
    \BTHREE{3.6}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{13.8}{0}
    \greengrid{0}{2}{1.6}
    \blackgrid{2}{13.8}{1.6}
    \blackgrid{0}{2}{3.2}
    \greengrid{2}{13.8}{3.2}
    \BTHREE{1.4}{3.2}{1.6}
    \CZGATE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
    \CZGATE{12.4}{3.2}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{5}{0}
    \greengrid{0}{4}{1.6}
    \blackgrid{4}{5}{1.6}
    \blackgrid{0}{4}{3.2}
    \redgrid{4}{5}{3.2}
    \CZGATE{1.4}{1.6}{0}
    \BFOUR{3.6}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{31.4}{0}
    \greengrid{0}{2}{1.6}
    \blackgrid{2}{31.4}{1.6}
    \blackgrid{0}{2}{3.2}
    \redgrid{2}{31.4}{3.2}
    \BFOUR{1.4}{3.2}{1.6}
    \HGATE{3.6}{0}
    \CZGATE{5.8}{1.6}{0}
    \HGATE{8}{1.6}
    \HGATE{8}{0}
    \CZGATE{10.2}{1.6}{0}
    \HGATE{12.4}{1.6}
    \XZCGATE{14.6}{3.2}{1.6}
    \HGATE{16.8}{1.6}
    \CZGATE{19}{1.6}{0}
    \HGATE{21.2}{1.6}
    \HGATE{21.2}{0}
    \CZGATE{23.4}{1.6}{0}
    \HGATE{25.6}{0}
    \XZCGATE{27.8}{1.6}{0}
    \ZGATE{30}{0}
\end{qcircuit}}
\\
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{5}{0}
    \redgrid{0}{4}{1.6}
    \blackgrid{4}{5}{1.6}
    \blackgrid{0}{4}{3.2}
    \redgrid{4}{5}{3.2}
    \XZCGATE{1.4}{1.6}{0}
    \BFIVE{3.6}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{29.2}{0}
    \redgrid{0}{2}{1.6}
    \blackgrid{2}{29.2}{1.6}
    \blackgrid{0}{2}{3.2}
    \redgrid{2}{29.2}{3.2}
    \BFIVE{1.4}{3.2}{1.6}
    \HGATE{3.6}{0}
    \CZGATE{5.8}{1.6}{0}
    \HGATE{8}{0}
    \HGATE{8}{1.6}
    \CZGATE{10.2}{1.6}{0}
    \HGATE{12.4}{1.6}
    \XZCGATE{14.6}{3.2}{1.6}
    \HGATE{16.8}{1.6}
    \CZGATE{19}{1.6}{0}
    \HGATE{21.2}{1.6}
    \HGATE{21.2}{0}
    \CZGATE{23.4}{1.6}{0}
    \HGATE{25.6}{0}
    \ZGATE{27.8}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{5}{0}
    \redgrid{0}{4}{1.6}
    \blackgrid{4}{5}{1.6}
    \blackgrid{0}{4}{3.2}
    \redgrid{4}{5}{3.2}
    \XZCGATE{1.4}{1.6}{0}
    \BSIX{3.6}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{31.4}{0}
    \redgrid{0}{2}{1.6}
    \blackgrid{2}{31.4}{1.6}
    \blackgrid{0}{2}{3.2}
    \redgrid{2}{31.4}{3.2}
    \BSIX{1.4}{3.2}{1.6}
    \HGATE{3.6}{0}
    \CZGATE{5.8}{1.6}{0}
    \HGATE{8}{0}
    \HGATE{8}{1.6}
    \CZGATE{10.2}{1.6}{0}
    \HGATE{12.4}{1.6}
    \XZCGATE{14.6}{3.2}{1.6}
    \HGATE{16.8}{1.6}
    \CZGATE{19}{1.6}{0}
    \HGATE{21.2}{1.6}
    \HGATE{21.2}{0}
    \CZGATE{23.4}{1.6}{0}
    \HGATE{25.6}{0}
    \HGATE{25.6}{1.6}
    \CZGATE{27.8}{1.6}{0}
    \HGATE{30}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{5}{0}
    \redgrid{0}{4}{1.6}
    \blackgrid{4}{5}{1.6}
    \blackgrid{0}{4}{3.2}
    \redgrid{4}{5}{3.2}
    \XZCGATE{1.4}{1.6}{0}
    \BSEV{3.6}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{31.4}{0}
    \redgrid{0}{2}{1.6}
    \blackgrid{2}{31.4}{1.6}
    \blackgrid{0}{2}{3.2}
    \redgrid{2}{31.4}{3.2}
    \BSEV{1.4}{3.2}{1.6}
    \HGATE{3.6}{0}
    \CZGATE{5.8}{1.6}{0}
    \HGATE{8}{0}
    \HGATE{8}{1.6}
    \CZGATE{10.2}{1.6}{0}
    \HGATE{12.4}{1.6}
    \XZCGATE{14.6}{3.2}{1.6}
    \HGATE{16.8}{1.6}
    \CZGATE{19}{1.6}{0}
    \HGATE{21.2}{1.6}
    \HGATE{21.2}{0}
    \CZGATE{23.4}{1.6}{0}
    \HGATE{25.6}{0}
    \HGATE{25.6}{1.6}
    \CZGATE{27.8}{1.6}{0}
    \HGATE{30}{1.6}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{5}{0}
    \redgrid{0}{4}{1.6}
    \blackgrid{4}{5}{1.6}
    \blackgrid{0}{4}{3.2}
    \greengrid{4}{5}{3.2}
    \XZCGATE{1.4}{1.6}{0}
    \BEIG{3.6}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.35]
    \blackgrid{0}{33.6}{0}
    \redgrid{0}{2}{1.6}
    \blackgrid{2}{33.6}{1.6}
    \blackgrid{0}{2}{3.2}
    \greengrid{2}{33.6}{3.2}
    \BEIG{1.4}{3.2}{1.6}
    \HGATE{3.6}{0}
    \CZGATE{5.8}{1.6}{0}
    \HGATE{8}{0}
    \HGATE{8}{1.6}
    \CZGATE{10.2}{1.6}{0}
    \HGATE{12.4}{1.6}
    \CZGATE{14.6}{3.2}{1.6}
    \HGATE{16.8}{1.6}
    \CZGATE{19}{1.6}{0}
    \HGATE{21.2}{1.6}
    \HGATE{21.2}{0}
    \CZGATE{23.4}{1.6}{0}
    \HGATE{25.6}{0}
    \HGATE{25.6}{1.6}
    \CZGATE{27.8}{1.6}{0}
    \HGATE{30}{1.6}
    \CZGATE{32.2}{1.6}{0}
\end{qcircuit}}
\end{array}
\begin{array}{ll}
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BONE{3.6}{1.6}{0}
    \BONE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BONE{1.4}{1.6}{0}
    \BONE{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
   \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BONE{3.6}{1.6}{0}
    \BTWO{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BTHREE{1.4}{1.6}{0}
    \BTWO{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BONE{3.6}{1.6}{0}
    \BTHREE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BONE{1.4}{1.6}{0}
    \BTHREE{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BONE{3.6}{1.6}{0}
    \BFOUR{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BTHREE{1.4}{1.6}{0}
    \BFOUR{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BTWO{3.6}{1.6}{0}
    \BONE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BTWO{1.4}{1.6}{0}
    \BTHREE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BTWO{3.6}{1.6}{0}
    \BTWO{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{7.2}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{7.2}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{7.2}{3.2}
    \BFOUR{1.4}{1.6}{0}
    \BEIG{3.6}{3.2}{1.6}
    \XGATE{5.8}{3.2}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BTWO{3.6}{1.6}{0}
    \BTHREE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BTWO{1.4}{1.6}{0}
    \BONE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BTWO{3.6}{1.6}{0}
    \BFOUR{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{7.2}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{7.2}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{7.2}{3.2}
    \BFOUR{1.4}{1.6}{0}
    \BSIX{3.6}{3.2}{1.6}
    \XGATE{5.8}{3.2}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
\\
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BTHREE{3.6}{1.6}{0}
    \BONE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BTHREE{1.4}{1.6}{0}
    \BONE{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BTHREE{3.6}{1.6}{0}
    \BTWO{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BONE{1.4}{1.6}{0}
    \BTWO{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BTHREE{3.6}{1.6}{0}
    \BTHREE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BTHREE{1.4}{1.6}{0}
    \BTHREE{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BTHREE{3.6}{1.6}{0}
    \BFOUR{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BONE{1.4}{1.6}{0}
    \BFOUR{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BFOUR{3.6}{1.6}{0}
    \BFIVE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BFOUR{1.4}{1.6}{0}
    \BSEV{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BFOUR{3.6}{1.6}{0}
    \BSIX{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{7.2}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{7.2}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{7.2}{3.2}
    \BTWO{1.4}{1.6}{0}
    \BFOUR{3.6}{3.2}{1.6}
    \XGATE{5.8}{3.2}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BFOUR{3.6}{1.6}{0}
    \BSEV{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BFOUR{1.4}{1.6}{0}
    \BFIVE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BFOUR{3.6}{1.6}{0}
    \BEIG{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{7.2}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{7.2}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{7.2}{3.2}
    \BTWO{1.4}{1.6}{0}
    \BTWO{3.6}{3.2}{1.6}
    \XGATE{5.8}{3.2}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
\\
\end{array}
\begin{array}{ll}
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BFIVE{3.6}{1.6}{0}
    \BFIVE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BFIVE{1.4}{1.6}{0}
    \BFIVE{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BFIVE{3.6}{1.6}{0}
    \BSIX{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BSEV{1.4}{1.6}{0}
    \BSIX{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BFIVE{3.6}{1.6}{0}
    \BSEV{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BFIVE{1.4}{1.6}{0}
    \BSEV{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BFIVE{3.6}{1.6}{0}
    \BEIG{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BSEV{1.4}{1.6}{0}
    \BEIG{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BSIX{3.6}{1.6}{0}
    \BFIVE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BSIX{1.4}{1.6}{0}
    \BSEV{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BSIX{3.6}{1.6}{0}
    \BSIX{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{7.2}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{7.2}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{7.2}{3.2}
    \BEIG{1.4}{1.6}{0}
    \BFOUR{3.6}{3.2}{1.6}
    \XGATE{5.8}{3.2}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BSIX{3.6}{1.6}{0}
    \BSEV{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BSIX{1.4}{1.6}{0}
    \BFIVE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BSIX{3.6}{1.6}{0}
    \BEIG{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{7.2}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{7.2}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{7.2}{3.2}
    \BEIG{1.4}{1.6}{0}
    \BTWO{3.6}{3.2}{1.6}
    \XGATE{5.8}{3.2}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
\\
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BSEV{3.6}{1.6}{0}
    \BFIVE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BSEV{1.4}{1.6}{0}
    \BFIVE{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BSEV{3.6}{1.6}{0}
    \BSIX{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BFIVE{1.4}{1.6}{0}
    \BSIX{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BSEV{3.6}{1.6}{0}
    \BSEV{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{11.6}{3.2}
    \BSEV{1.4}{1.6}{0}
    \BSEV{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \redgrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BSEV{3.6}{1.6}{0}
    \BEIG{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BFIVE{1.4}{1.6}{0}
    \BEIG{3.6}{3.2}{1.6}
    \HGATE{5.8}{0}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BEIG{3.6}{1.6}{0}
    \BONE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BEIG{1.4}{1.6}{0}
    \BTHREE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BEIG{3.6}{1.6}{0}
    \BTWO{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{7.2}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{7.2}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{7.2}{3.2}
    \BSIX{1.4}{1.6}{0}
    \BEIG{3.6}{3.2}{1.6}
    \XGATE{5.8}{3.2}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \greengrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BEIG{3.6}{1.6}{0}
    \BTHREE{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{11.6}{0}
    \blackgrid{0}{1.4}{1.6}
    \greengrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{11.6}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \greengrid{3.6}{11.6}{3.2}
    \BEIG{1.4}{1.6}{0}
    \BONE{3.6}{3.2}{1.6}
    \HGATE{5.8}{1.6}
    \CZGATE{8}{1.6}{0}
    \HGATE{10.2}{1.6}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{4}{0}
    \blackgrid{4}{7.2}{0}
    \blackgrid{0}{4}{1.6}
    \greengrid{4}{6}{1.6}
    \blackgrid{6}{7.2}{1.6}
    \blackgrid{0}{6}{3.2}
    \redgrid{6}{7.2}{3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \BEIG{3.6}{1.6}{0}
    \BFOUR{5.8}{3.2}{1.6}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.3]
    \redgrid{0}{1.4}{0}
    \blackgrid{1.4}{7.2}{0}
    \blackgrid{0}{1.4}{1.6}
    \redgrid{1.4}{3.6}{1.6}
    \blackgrid{3.6}{7.2}{1.6}
    \blackgrid{0}{3.6}{3.2}
    \redgrid{3.6}{7.2}{3.2}
    \BSIX{1.4}{1.6}{0}
    \BSIX{3.6}{3.2}{1.6}
    \XGATE{5.8}{3.2}
    \CZGATE{5.8}{1.6}{0}
\end{qcircuit}}
\\
\end{array}
\begin{array}{ll}
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \ZGATE{1.4}{1.6}
  \DONE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DONE{1.4}{1.6}{0}
  \ZGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \ZGATE{1.4}{1.6}
  \DTWO{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DTWO{1.4}{1.6}{0}
  \ZGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \ZGATE{1.4}{1.6}
  \DTHREE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DTHREE{1.4}{1.6}{0}
  \ZGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \ZGATE{1.4}{1.6}
  \DFOUR{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DFOUR{1.4}{1.6}{0}
  \ZGATE{3.6}{0}
\end{qcircuit}}
\end{array}
&
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{ll}
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \ZGATE{1.4}{0}
  \DONE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{9.4}{0,1.6}
  \DONE{1.4}{1.6}{0}
  \HGATE{3.6}{1.6}
  \ZGATE{5.8}{1.6}
  \HGATE{8}{1.6}  
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \ZGATE{1.4}{0}
  \DTWO{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DTWO{1.4}{1.6}{0}
  \ZGATE{3.6}{1.6}
  \ZGATE{3.6}{0}  
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \ZGATE{1.4}{0}
  \DTHREE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{9.4}{0,1.6}
  \DTHREE{1.4}{1.6}{0}
  \HGATE{3.6}{1.6}
  \ZGATE{5.8}{1.6}
  \HGATE{8}{1.6}  
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \ZGATE{1.4}{0}
  \DFOUR{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DFOUR{1.4}{1.6}{0}
  \ZGATE{3.6}{0}
  \ZGATE{3.6}{1.6}  
\end{qcircuit}}
\end{array}
\\ \\
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \HGATE{1.4}{0}
  \DONE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DONE{1.4}{1.6}{0}
  \HGATE{3.6}{1.6}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \HGATE{1.4}{0}
  \DTWO{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{2.8}{0,1.6}
  \DTHREE{1.4}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \HGATE{1.4}{0}
  \DTHREE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{2.8}{0,1.6}
  \DTWO{1.4}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \HGATE{1.4}{0}
  \DFOUR{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DFOUR{1.4}{1.6}{0}
  \ZGATE{3.6}{0}
  \HGATE{3.6}{1.6}  
\end{qcircuit}}
\end{array}
&
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{l}
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \CZGATE{1.4}{1.6}{0}
  \DONE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{2.8}{0,1.6}
  \DTHREE{1.4}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \CZGATE{1.4}{1.6}{0}
  \DTWO{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DFOUR{1.4}{1.6}{0}
  \ZGATE{3.6}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \CZGATE{1.4}{1.6}{0}
  \DTHREE{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{2.8}{0,1.6}
  \DONE{1.4}{1.6}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \CZGATE{1.4}{1.6}{0}
  \DFOUR{3.6}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0,1.6}
  \DTWO{1.4}{1.6}{0}
  \ZGATE{3.6}{0}
\end{qcircuit}}
\end{array}
\end{array}
\]
\\
\[
\arraycolsep=10.5pt\def\arraystretch{3}
\begin{array}{lll}
\mp{0.26}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0}
  \ZGATE{1.4}{0}
  \EONE{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{2.8}{0}
  \ETWO{1.4}{0}
\end{qcircuit}}
&
\mp{0.26}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{5}{0}
  \ZGATE{1.4}{0}
  \ETWO{3.6}{0}
\end{qcircuit}}
=
\mp{0.26}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{2.8}{0}
  \EONE{1.4}{0}
\end{qcircuit}}
\end{array}
\begin{array}{lll}
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DONE{3.6}{3.2}{1.6}
  \DONE{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DONE{1.4}{3.2}{1.6}
  \DONE{3.6}{1.6}{0}
  \HGATE{5.8}{3.2}
  \HGATE{5.8}{1.6}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{3.2}
  \HGATE{10.2}{1.6}  
\end{qcircuit}}
& \ \ \ \ \ \ \ \
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DONE{3.6}{3.2}{1.6}
  \DTWO{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DTHREE{1.4}{3.2}{1.6}
  \DTWO{3.6}{1.6}{0}
  \HGATE{5.8}{3.2}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{3.2}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DONE{3.6}{3.2}{1.6}
  \DTHREE{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DONE{1.4}{3.2}{1.6}
  \DTHREE{3.6}{1.6}{0}
  \HGATE{5.8}{3.2}
  \HGATE{5.8}{1.6}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{3.2}
  \HGATE{10.2}{1.6}
\end{qcircuit}}
& \ \ \ \ \ \ \ \
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DONE{3.6}{3.2}{1.6}
  \DFOUR{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DTHREE{1.4}{3.2}{1.6}
  \DFOUR{3.6}{1.6}{0}
  \HGATE{5.8}{3.2}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{3.2}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DTWO{3.6}{3.2}{1.6}
  \DONE{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DTWO{1.4}{3.2}{1.6}
  \DTHREE{3.6}{1.6}{0}
  \HGATE{5.8}{1.6}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{1.6}
\end{qcircuit}}
& \ \ \ \ \ \ \ \
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DTWO{3.6}{3.2}{1.6}
  \DTWO{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \DFOUR{1.4}{3.2}{1.6}
  \DFOUR{3.6}{1.6}{0}
  \CZGATE{5.8}{3.2}{1.6}
  \ZGATE{5.8}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DTWO{3.6}{3.2}{1.6}
  \DTHREE{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DTWO{1.4}{3.2}{1.6}
  \DONE{3.6}{1.6}{0}
  \HGATE{5.8}{1.6}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{1.6}
\end{qcircuit}}
& \ \ \ \ \ \ \ \
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DTWO{3.6}{3.2}{1.6}
  \DFOUR{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \DFOUR{1.4}{3.2}{1.6}
  \DTWO{3.6}{1.6}{0}
  \CZGATE{5.8}{3.2}{1.6}
  \ZGATE{5.8}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DTHREE{3.6}{3.2}{1.6}
  \DONE{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DTHREE{1.4}{3.2}{1.6}
  \DONE{3.6}{1.6}{0}
  \HGATE{5.8}{3.2}
  \HGATE{5.8}{1.6}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{3.2}
  \HGATE{10.2}{1.6}
\end{qcircuit}}
& \ \ \ \ \ \ \ \
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DTHREE{3.6}{3.2}{1.6}
  \DTWO{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DONE{1.4}{3.2}{1.6}
  \DTWO{3.6}{1.6}{0}
  \HGATE{5.8}{3.2}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{3.2}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DTHREE{3.6}{3.2}{1.6}
  \DTHREE{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DTHREE{1.4}{3.2}{1.6}
  \DTHREE{3.6}{1.6}{0}
  \HGATE{5.8}{3.2}
  \HGATE{5.8}{1.6}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{3.2}
  \HGATE{10.2}{1.6}
\end{qcircuit}}
& \ \ \ \ \ \ \ \
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DTHREE{3.6}{3.2}{1.6}
  \DFOUR{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DONE{1.4}{3.2}{1.6}
  \DFOUR{3.6}{1.6}{0}
  \HGATE{5.8}{3.2}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{3.2}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DFOUR{3.6}{3.2}{1.6}
  \DONE{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DFOUR{1.4}{3.2}{1.6}
  \DTHREE{3.6}{1.6}{0}
  \HGATE{5.8}{1.6}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{1.6}
\end{qcircuit}}
& \ \ \ \ \ \ \ \
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DFOUR{3.6}{3.2}{1.6}
  \DTWO{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \DTWO{1.4}{3.2}{1.6}
  \DFOUR{3.6}{1.6}{0}
  \CZGATE{5.8}{3.2}{1.6}
  \ZGATE{5.8}{0}
\end{qcircuit}}
\\
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DFOUR{3.6}{3.2}{1.6}
  \DTHREE{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{11.6}{0,1.6,3.2}
  \DFOUR{1.4}{3.2}{1.6}
  \DONE{3.6}{1.6}{0}
  \HGATE{5.8}{1.6}
  \CZGATE{8}{3.2}{1.6}
  \HGATE{10.2}{1.6}
\end{qcircuit}}
& \ \ \ \ \ \ \ \
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \CZGATE{1.4}{1.6}{0}
  \DFOUR{3.6}{3.2}{1.6}
  \DFOUR{5.8}{1.6}{0}
\end{qcircuit}}
=
\mp{0.43}{\begin{qcircuit}[scale=0.33]
  \blackgrid{0}{7.2}{0,1.6,3.2}
  \DTWO{1.4}{3.2}{1.6}
  \DTWO{3.6}{1.6}{0}
  \CZGATE{5.8}{3.2}{1.6}
  \ZGATE{5.8}{0}
\end{qcircuit}}
\end{array}
\begin{array}{l}
\begin{qcircuit}[scale=0.3]
    \LABEL{4.2}{0}{$=$}
    \blackgrid{0}{2.8}{0}
    \blackgrid{5.6}{7}{0}
    \greengrid{7}{8.4}{0}
    \blackgrid{8.4}{12.8}{0}
    
    \AONE{7}{0}
    \CONE{9.2}{0}
    \EONE{11.4}{0}
\end{qcircuit}
\\ \\
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{2.8}{1.6}
    \greengrid{0}{1.4}{0}
    \blackgrid{1.4}{2.8}{0}
    
    \blackgrid{5.6}{7}{1.6}
    \greengrid{7}{9.2}{1.6}
    \blackgrid{9.2}{12.8}{1.6}
    
    \greengrid{5.6}{7}{0}
    \blackgrid{7}{12.8}{0}
    
    \CONE{1.4}{0}
    \BONE{7}{1.6}{0}
    \CONE{9.2}{1.6}
    \DONE{11.4}{1.6}{0}
    
\end{qcircuit}
\end{array}

==> relations.tex <==
\begingroup
\renewcommand{\theequation}{R\arabic{equation}}
\addtolength{\jot}{0.3em}
\begin{align}
  (-1)^2 &~=  \\
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0}
    \ZGATE{1.4}{0}
    \ZGATE{3.4}{0}
\end{qcircuit}
&~=\raisebox{0.1em}{ 
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0}
\end{qcircuit}}
\\
\raisebox{-0.4em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0}
    \HGATE{1.4}{0}
    \HGATE{3.4}{0}
\end{qcircuit}}
&~=\raisebox{0.05em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0}
\end{qcircuit}}
\\
\raisebox{-0.4em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{16.8}{0}
    \ZGATE{1.4}{0}
    \HGATE{3.4}{0}
    \ZGATE{5.4}{0}
    \HGATE{7.4}{0}
    \ZGATE{9.4}{0}
    \HGATE{11.4}{0}
    \ZGATE{13.4}{0}
    \HGATE{15.4}{0}
\end{qcircuit}}
&~=\raisebox{-0.55em}{
\begin{qcircuit}[scale=0.3]
\LABEL{6.18}{0}{~$\cdot(-1)$}
    \blackgrid{0}{4.8}{0}
\end{qcircuit}}
\\
\raisebox{-0.55em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0,1.6}
    \CZGATE{3.4}{1.6}{0}
    \CZGATE{1.4}{1.6}{0}
\end{qcircuit}}
&~=\raisebox{-0.35em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0,1.6}
\end{qcircuit}}
\\
\raisebox{-0.5em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0,1.6}
    \CZGATE{3.4}{1.6}{0}
    \ZGATE{1.4}{1.6}
\end{qcircuit}}
&~=\raisebox{-0.5em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0,1.6}
    \CZGATE{1.4}{1.6}{0}
    \ZGATE{3.4}{1.6}
\end{qcircuit}}
\\
\raisebox{-0.5em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0,1.6}
    \CZGATE{3.4}{1.6}{0}
    \ZGATE{1.4}{0}
\end{qcircuit}}
&~=\raisebox{-0.5em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0,1.6}
    \CZGATE{1.4}{1.6}{0}
    \ZGATE{3.4}{0}
\end{qcircuit}}
\\
\raisebox{-0.6em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{8.8}{0,1.6}
    \HGATE{1.4}{1.6}
    \ZGATE{3.4}{1.6}
    \HGATE{5.4}{1.6}
    \CZGATE{7.4}{1.6}{0}
\end{qcircuit}}
&~=\raisebox{-0.6em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{8.8}{0,1.6}
    \CZGATE{1.4}{1.6}{0}
    \HGATE{3.4}{1.6}
    \ZGATE{5.4}{1.6}
    \HGATE{7.4}{1.6}
    \ZGATE{5.4}{0}
\end{qcircuit}}
\\
\raisebox{-0.9em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{8.8}{0,1.6}
    \HGATE{1.4}{0}
    \ZGATE{3.4}{0}
    \HGATE{5.4}{0}
    \CZGATE{7.4}{1.6}{0}
\end{qcircuit}}
&~=\raisebox{-0.9em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{8.8}{0,1.6}
    \CZGATE{1.4}{1.6}{0}
    \HGATE{3.4}{0}
    \ZGATE{5.4}{0}
    \HGATE{7.4}{0}
    \ZGATE{5.4}{1.6}
\end{qcircuit}}
\\
\raisebox{-0.6em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{8.8}{0,1.6}
    \HGATE{1.4}{1.6}
    \CZGATE{3.4}{1.6}{0}
    \HGATE{5.4}{1.6}
    \CZGATE{7.4}{1.6}{0}
\end{qcircuit}}
&~=\raisebox{-0.6em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{8.8}{0,1.6}
    \CZGATE{1.4}{1.6}{0}
    \HGATE{3.4}{1.6}
    \CZGATE{5.4}{1.6}{0}
    \HGATE{7.4}{1.6}
    \ZGATE{7.4}{0}
\end{qcircuit}}
\\
\raisebox{-0.9em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{8.8}{0,1.6}
    \HGATE{1.4}{0}
    \CZGATE{3.4}{1.6}{0}
    \HGATE{5.4}{0}
    \CZGATE{7.4}{1.6}{0}
\end{qcircuit}}
&~=\raisebox{-0.9em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{8.8}{0,1.6}
    \CZGATE{1.4}{1.6}{0}
    \HGATE{3.4}{0}
    \CZGATE{5.4}{1.6}{0}
    \HGATE{7.4}{0}
    \ZGATE{7.4}{1.6}
\end{qcircuit}}
\\
\raisebox{-0.9em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{12.8}{0,1.6}
    \HGATE{1.4}{0}
    \CZGATE{3.4}{1.6}{0}
    \HGATE{5.4}{0}
    \HGATE{5.4}{1.6}
    \CZGATE{7.4}{1.6}{0}
    \HGATE{9.4}{0}
    \HGATE{9.4}{1.6}
    \CZGATE{11.1}{1.6}{0}
\end{qcircuit}}
&~=\raisebox{-0.9em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{12.8}{0,1.6}
    \CZGATE{1.4}{1.6}{0}
    \HGATE{3.4}{0}
    \HGATE{3.4}{1.6}
    \CZGATE{5.4}{1.6}{0}
    \HGATE{7.4}{0}
    \HGATE{7.4}{1.6}
    \CZGATE{9.4}{1.6}{0}
    \HGATE{11.4}{1.6}
\end{qcircuit}}
\\
\raisebox{-1.3em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0,1.6,3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \CZGATE{3.4}{1.6}{0}
\end{qcircuit}}
&~=\raisebox{-1.3em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{4.8}{0,1.6,3.2}
    \CZGATE{3.4}{3.2}{1.6}
    \CZGATE{1.4}{1.6}{0}
\end{qcircuit}}
\\
\raisebox{-1.7em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{22.8}{0,1.6,3.2}
    \HGATE{1.4}{0}
    \CZGATE{3.4}{1.6}{0}
    \HGATE{5.4}{1.6}
    \HGATE{5.4}{0}
    \CZGATE{7.4}{1.6}{0}
    \HGATE{9.4}{1.6}
    \CZGATE{11.4}{3.2}{1.6}
    \HGATE{13.4}{1.6}
    \CZGATE{15.4}{1.6}{0}
    \HGATE{17.4}{0}
    \HGATE{17.4}{1.6}
    \CZGATE{19.4}{1.6}{0}
    \HGATE{21.4}{0}
\end{qcircuit}}
&~=\raisebox{-1.3em}{\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{22.8}{0,1.6,3.2}
    \HGATE{1.4}{3.2}
    \CZGATE{3.4}{3.2}{1.6}
    \HGATE{5.4}{3.2}
    \HGATE{5.4}{1.6}
    \CZGATE{7.4}{3.2}{1.6}
    \HGATE{9.4}{1.6}
    \CZGATE{11.4}{1.6}{0}
    \HGATE{13.4}{1.6}
    \CZGATE{15.4}{3.2}{1.6}
    \HGATE{17.4}{3.2}
    \HGATE{17.4}{1.6}
    \CZGATE{19.4}{3.2}{1.6}
    \HGATE{21.4}{3.2}
\end{qcircuit}}
\\ 
\raisebox{-1.3em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{20.8}{0,1.6,3.2}
    \CZGATE{1.4}{3.2}{1.6}
    \HGATE{3.4}{3.2}
    \HGATE{3.4}{1.6}
    \CZGATE{5.4}{3.2}{1.6}
    \HGATE{7.4}{3.2}
    \HGATE{7.4}{1.6}
    \CZGATE{9.4}{1.6}{0}
    \CZGATE{11.4}{3.2}{1.6}
    \HGATE{13.4}{3.2}
    \HGATE{13.4}{1.6}
    \CZGATE{15.4}{3.2}{1.6}
    \HGATE{17.4}{3.2}
    \HGATE{17.4}{1.6}
    \CZGATE{19.4}{1.6}{0}
\end{qcircuit}}
&~=\raisebox{-1.3em}{\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{10.8}{0,1.6,3.2}
    \CZGATE{1.4}{1.6}{0}  
    \HGATE{3.4}{3.2}
    \HGATE{3.4}{1.6}
    \CZGATE{5.4}{3.2}{1.6}
    \HGATE{7.4}{3.2}
    \HGATE{7.4}{1.6}
    \CZGATE{9.4}{3.2}{1.6}
\end{qcircuit}}
\\ 
\raisebox{-1.7em}{
\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{20.8}{0,1.6,3.2}
    \CZGATE{1.4}{1.6}{0}
    \HGATE{3.4}{1.6}
    \HGATE{3.4}{0}
    \CZGATE{5.4}{1.6}{0}
    \HGATE{7.4}{1.6}
    \HGATE{7.4}{0}
    \CZGATE{9.4}{3.2}{1.6}
    \CZGATE{11.4}{1.6}{0}
    \HGATE{13.4}{1.6}
    \HGATE{13.4}{0}
    \CZGATE{15.4}{1.6}{0}
    \HGATE{17.4}{1.6}
    \HGATE{17.4}{0}
    \CZGATE{19.4}{3.2}{1.6}
\end{qcircuit}}
&~=\raisebox{-1.7em}{\begin{qcircuit}[scale=0.3]
    \blackgrid{0}{10.8}{0,1.6,3.2}
    \CZGATE{1.4}{3.2}{1.6}  
    \HGATE{3.4}{1.6}
    \HGATE{3.4}{0}
    \CZGATE{5.4}{1.6}{0}
    \HGATE{7.4}{1.6}
    \HGATE{7.4}{0}
    \CZGATE{9.4}{1.6}{0}
\end{qcircuit}}
\end{align}
\endgroup

